Intergenerational Equitable Climate Change Mitigation: Negative Effects of Stochastic Interest Rates; Positive Effects of Financing

Climate mitigation decisions today affect future generations, raising questions of intergenerational equity. Integrated assessment models (IAMs) rely on discounting to evaluate long-term policy costs and benefits. Using the DICE model, we quantify how optimal pathways distribute abatement and damage costs across cohorts. Unconstrained optimization creates intergenerational inequality, with future generations bearing higher costs relative to GDP. Extending the model with stochastic discount rates, we show that discount-rate uncertainty significantly amplifies this inequality. We consider two independent extensions: the financing of abatement costs and the modeling of nonlinear financing costs under large damages. Both extensions can materially improve intergenerational equity by distributing mitigation efforts more evenly. As an illustration, we present a modified DICE model whose optimal pathway limits generational costs to 3 % of GDP, leading to more equitable effort sharing. Our proposed model extensions are model-agnostic, applicable across IAMs, and compatible with alternative intergenerational equity metrics.

==> figures/DICE_scheme_extensions.tex <==
% \documentclass[12pt]{article}

% \input{preamble}
% \input{definitions}

% \begin{document}
% \begin{figure}

\usetikzlibrary{fit}

\centering

\definecolor{teal}{HTML}{3c93c2}
\definecolor{green}{HTML}{6CBC90}
\definecolor{grey}{HTML}{a0a0a0}
\definecolor{orange}{HTML}{fd8d3c}
\definecolor{purple}{HTML}{4b3b55}

\newcommand{\nodeDistance}{0.2cm}


\newcommand{\wideWidth}{14.5cm}
\newcommand{\boxesWidth}{4.5cm}


\newcommand{\boxalign}{left}
\newcommand{\innersep}{3pt}

\tikzset{
  box/.style = {
    shape = rectangle,
    align = \boxalign,
    rounded corners,
    minimum width = 10em,
    minimum height = 2em,
    draw = black!40,
    line width = 1pt,
    font=\small,
    inner sep=\innersep,
  },
  doublebox/.style = {
    box,
    double,
    double distance = .5mm
  },
  diamond/.style = {
    shape = diamond,
    align = center,
    minimum width = 10em,
    minimum height = 5em,
    draw = black!40,
    line width = 1pt
  },
  diamond_grey/.style = {
    diamond,
    draw  = lightgrey,
    fill  = lightgrey!30
  },
  colored box/.style = {
    box,
    draw  = #1!,
    fill  = #1!35
  },
  arrow/.style = {
    {-Stealth[length=10pt, width=7pt]},
    shorten <= 0.5em,
    shorten >= 0.5em,
    line width=1.3pt,
    align=left,
    line width = 1pt,
    color=black!70!white,
  },
  darrow/.style = {
    arrow,
    <->
  },
  dotarrow/.style = {
    arrow,
    dotted
  },
  hv/.style = {to path = {-|(\tikztotarget)\tikztonodes}},
  vh/.style = {to path = {|-(\tikztotarget)\tikztonodes}},
  fat blue line/.style = {ultra thick, blue}
}

\begin{tikzpicture}[thick, >=latex, node distance=\nodeDistance]

\coordinate (start);

\node [text width = \wideWidth, colored box={grey}, left=of start, label={}] (A)
{
\textbf{Basic model DICE-2016-R \cite{Nordhaus2017} \ -- \ re-implementation with improvements\\}
\vspace{1em}
\begin{minipage}{\wideWidth}
\begin{itemize}[leftmargin=1em,parsep=0pt]
\begin{footnotesize}
    \item Integrating numerical methods \cite{finmathlib} (Monte-Carlo simulation, algorithmic differentiation)
    \item Improved representation of time-discretisation via an Euler-scheme.
\end{footnotesize} 
\end{itemize}
\end{minipage}
};

\node [text width = \boxesWidth, colored box={green}, above right=0.25cm and 0cm of A.north west,align=left, label={}] (B)
{
\textbf{Stochastic \\ interest rates \phantom{g}}
%% TODO If we write such details here, should we also add details to the other boxes?
%\vspace{1em}
%\begin{minipage}{\boxesWidth}
%\begin{itemize}[leftmargin=1em,parsep=0pt]
%\begin{footnotesize}
%    \item stochastic rates with long term mean $\mu$
%    \item fluctuation controlled by volatility $\sigma$
%\end{footnotesize} 
%\end{itemize}
%\end{minipage}
};


\node [text width = \boxesWidth,colored box={orange}, above=of A.north, right=of B.east, align=left, label={}] (C)
{
\textbf{Funding of \\ abatement cost \phantom{g}}
};

\node [text width = \boxesWidth,colored box={teal}, above=of A.north, right=of C.east,align=left,align=left, label={}] (D)
{
\textbf{Non-linear funding of \\ large damage cost}
};

\node [text width = \wideWidth,colored box={blue}, above right=0.25cm and 0cm of B.north west,align=left,align=left, label={}] (F)
{
\textbf{Limiting total cost by GDP share}
};


%\node [draw, inner sep=5pt, fit=(A)(F)] (boundingbox) {};
\clip[draw, inner sep=5pt, fit=(A)(F)];

\end{tikzpicture}


% \end{figure}
% \end{document}
